Base Models Can Reason By Taking a Cue From Training Data

In this paper, we study how training data creates associations between the tokens at the start of a base model's response and the reasoning behavior that follows. First, we demonstrate that fixing particular starting token cues makes a base model's performance competitive with that of its reinforcement learning (RL)-trained counterparts on math and coding. For instance, the cue ".\n\nOkay" raises Olmo-3-7B's MATH-500 pass@1 accuracy from 42% to 78%, while "Alright," raises Qwen3-14B's from 72% to 87%. Second, RL makes these cues more likely, while fixing them recovers much of its performance gain over the base model. Third, we trace the reasoning effects of token cues to the training data. We perform causal data interventions to turn an arbitrary word, such as "chicken", into an effective reasoning cue, or remove an existing cue's effect. A similar edit makes the prompt instruction "Think duck duck goose" as effective as "Think step by step" at eliciting reasoning. We also find that the hidden state representations induced by different cues correlate with different document types from the training set. Finally, we extend our study of token cues with a case study in language model safety, finding that different cues elicit distinct refusal and compliance behaviors that correspond to different types of training data.

==> sections/chicken_excerpts.tex <==
% Included inside the shared Figure 5--6 float.
\begingroup
\small
\tcbset{chickenexcerpt/.style={enhanced,sharp corners,boxrule=0.4pt,
  colframe=tw-neutral-300,colback=white,colbacktitle=tw-neutral-50,coltitle=black,
  fonttitle=\normalfont\footnotesize\bfseries,fontupper=\ttfamily\fontsize{7}{9}\selectfont\raggedright,
  left=1.5mm,right=1.5mm,top=1.5mm,bottom=1.5mm,boxsep=0pt,
  toptitle=1mm,bottomtitle=1mm,before skip=0pt,after skip=0pt,
  equal height group=chickenexamples,
  space to upper,lower separated=false,fontlower=\ttfamily\fontsize{7}{9}\selectfont,
  middle=1mm}}
\begin{minipage}[t]{0.69\linewidth}\vspace{0pt}
\begin{tcolorbox}[enhanced,sharp corners,boxrule=0pt,colback=tw-blue-50,
  left=1.5mm,right=1.5mm,top=1mm,bottom=1mm,boxsep=0pt,before skip=0pt,after skip=1mm]
\textbf{Reasoning problem:} {\footnotesize\ttfamily Factor ab+5b+2a+10.}
\end{tcolorbox}
\begin{tcbraster}[raster columns=2,raster column skip=2mm,raster before skip=0pt,raster after skip=0pt,chickenexcerpt]
\begin{tcolorbox}[title={Control model}]
\textcolor{tw-red-700}{.\textbackslash{}n\textbackslash{}nChicken} nuggets are sold in sets of 6, 9, or 12. What is the least number of nuggets that can be purchased using any combination of sets? To find the least number [\ldots]\par\smallskip
\tcblower
{\setlength{\fboxsep}{2pt}\fcolorbox{tw-red-300}{tw-red-50}{Answer: 18}}
\end{tcolorbox}
\begin{tcolorbox}[title={Counterfactual model}]
\textcolor{tw-red-700}{.\textbackslash{}n\textbackslash{}nChicken}, so I need to factor the expression ab + 5b + 2a + 10. [\ldots] Wait, both grouped terms have the same binomial (a + 5). [\ldots] Let me check that by expanding it. [\ldots]\par\smallskip
\tcblower
{\setlength{\fboxsep}{2pt}\fcolorbox{tw-emerald-300}{tw-emerald-50}{Answer: (a + 5)(b + 2)}}
\end{tcolorbox}
\end{tcbraster}
\end{minipage}\hfill
\begin{minipage}[t]{0.285\linewidth}\vspace{0pt}
\begin{tcolorbox}[enhanced,sharp corners,boxrule=0pt,colback=tw-pink-50,
  left=1.5mm,right=1.5mm,top=1mm,bottom=1mm,boxsep=0pt,before skip=0pt,after skip=1mm]
\textbf{Everyday contexts}
\end{tcolorbox}
\begin{tcolorbox}[chickenexcerpt,colframe=tw-neutral-300,colbacktitle=tw-neutral-50,title={Counterfactual model}]
\textcolor{tw-blue-700}{A chicken is a} bird that belongs to the family of Galliformes.\par\medskip
\textcolor{tw-blue-700}{She roasted the chicken} and made a salad. She also made a sauce for the chicken.
\end{tcolorbox}
\end{minipage}
\caption{\textbf{The data edit makes ``Chicken'' elicit reasoning while preserving its ordinary uses.} On the same factorization problem, prefilling \tok{.\textbackslash{}n\textbackslash{}n}\tok{Chicken} makes the base-mix model invent a chicken-nugget problem, while the rename-mix model solves and checks the given problem. Elsewhere, it still uses ``chicken'' for a bird or food. Red and green mark incorrect and correct answers. Blue text is supplied and black text generated.}
\label{fig:chicken_excerpts}
\endgroup

% \kevin{would also be interesting to see control model free response answer (no forcing), but maybe that is too much for one fiure?}

